Symmetric Tensor Coupling in Holographic Mean-Field Theory: Deformed Dirac Cones

We extend the holographic mean-field theory to rank-two symmetric tensor field as an external source coupled with fermion. We classify the roles of symmetric tensor coupling according to the effect on the spectral density: cone-angle change, squashing, and tilting of the spectral light cones. The over-tilted light cone is also achieved in a generalized prescription, which consistently retains the causality condition. Our results provide agreements between the holographic spectra with those observed in real materials, such as type-II Dirac cones and strained graphene.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

